The Fast Downward Planning System

Fast Downward is a classical planning system based on heuristic search. It can deal with general deterministic planning problems encoded in the propositional fragment of PDDL2.2, including advanced features like ADL conditions and effects and derived predicates (axioms). Like other well-known planners such as HSP and FF, Fast Downward is a progression planner, searching the space of world states of a planning task in the forward direction. However, unlike other PDDL planning systems, Fast Downward does not use the propositional PDDL representation of a planning task directly. Instead, the input is first translated into an alternative representation called multi-valued planning tasks, which makes many of the implicit constraints of a propositional planning task explicit. Exploiting this alternative representation, Fast Downward uses hierarchical decompositions of planning tasks for computing its heuristic function, called the causal graph heuristic, which is very different from traditional HSP-like heuristics based on ignoring negative interactions of operators. In this article, we give a full account of Fast Downwards approach to solving multi-valued planning tasks. We extend our earlier discussion of the causal graph heuristic to tasks involving axioms and conditional effects and present some novel techniques for search control that are used within Fast Downwards best-first search algorithm: preferred operators transfer the idea of helpful actions from local search to global best-first search, deferred evaluation of heuristic functions mitigates the negative effect of large branching factors on search performance, and multi-heuristic best-first search combines several heuristic evaluation functions within a single search algorithm in an orthogonal way. We also describe efficient data structures for fast state expansion (successor generators and axiom evaluators) and present a new non-heuristic search algorithm called focused iterative-broadening search, which utilizes the information encoded in causal graphs in a novel way. Fast Downward has proven remarkably successful: It won the "classical (i.e., propositional, non-optimising) track of the 4th International Planning Competition at ICAPS 2004, following in the footsteps of planners such as FF and LPG. Our experiments show that it also performs very well on the benchmarks of the earlier planning competitions and provide some insights about the usefulness of the new search enhancements.

==> figures/compute-all-costs.tex <==
\framebox{
  \parbox{14.8cm}{
    \begin{algorithm}
      \hspace*{0cm}\textbf{algorithm} compute-costs-bottom-up($\Pi$, $s$): \\
      \hspace*{1cm}\textbf{for each} variable $v$ of $\Pi$,
        traversing the pruned causal graph in bottom-up order: \\
      \hspace*{2cm}Let $\mathcal V'$ be the set of immediate
        predecessors of $v$ in the pruned causal graph. \\
      \hspace*{2cm}\textbf{for each} pair of values $(d, d') \in
        \mathcal D_v \times \mathcal D_v$: \\
      \hspace*{3cm}Generate a planning task $\Pi_{v,d,d'}$ with the
        following components: \\
      \hspace*{3cm}\quad--- \emph{Variables:} $\mathcal V' \cup \{v\}$. \\
      \hspace*{3cm}\quad--- \emph{Initial state:}
        $v=d$ and $v'=s(v')$ for all $v' \in \mathcal V'$. \\
      \hspace*{3cm}\quad--- \emph{Goal:}
        $v=d'$. \\
      \hspace*{3cm}\quad--- \emph{Axioms and operators:} \\
      \hspace*{3cm}\quad\phantom{---} %
	1. Those corresponding to transitions in the pruned DTG
	of $v$. \\
      \hspace*{3cm}\quad\phantom{---} %
	2. For all variables $v' \in \mathcal V'$ and values
	$e, e' \in \mathcal D_{v'}$, an operator \\
      \hspace*{3cm}\quad\phantom{--- 2.} %
	 with precondition $v'=e$, effect $v'=e'$ and cost
	 $\textit{cost}_v'(e,e')$. \\
      \hspace*{3cm}\quad\phantom{--- 2.} %
      \{ Note that all variables $v' \in \mathcal V'$
        have been considered previously, \\
      \hspace*{3cm}\quad\phantom{--- 2. \{} %
	so that their cost values are known. \} \\
      \hspace*{3cm}Set $\textit{cost}_{v}(d,d')$ to the cost of a plan
        $\pi$ that solves $\Pi_{v,d,d'}$.
    \end{algorithm}
  }
}


==> figures/compute-costs.tex <==
\framebox{
  \parbox{14.8cm}{
    \begin{algorithm}
      \hspace*{0cm}\textbf{algorithm} compute-costs($\Pi$, $s$, $v$, $d$): \\
      \hspace*{1cm}Let $\mathcal V'$ be the set of immediate
        predecessors of $v$ in the pruned causal graph of $\Pi$. \\
      \hspace*{1cm}Let $\mathit{DTG}$ be the
        pruned domain transition graph of $v$. \\
      \hspace*{1cm}$\textit{cost}_v(d,d) := 0$ \\
      \hspace*{1cm}$\textit{cost}_v(d,d') := \infty$ for all $d' \in
        \mathcal D_v \setminus \{d\}$ \\
      \hspace*{1cm}$\textit{local-state}_d := s$ restricted to
        $\mathcal V'$ \\
      \hspace*{1cm}$\textit{unreached} := \mathcal D_v$ \\
      \hspace*{1cm}\textbf{while} \textit{unreached} contains a value
        $d' \in \mathcal D_v$ with $\textit{cost}_v(d,d') < \infty$: \\
      \hspace*{2cm}Choose such a value $d' \in \textit{unreached}$
        minimizing $\textit{cost}_v(d,d')$. \\
      \hspace*{2cm}$\textit{unreached} := \textit{unreached}
        \setminus \{d'\}$ \\
      \hspace*{2cm}\textbf{for each} transition $t$ in $\textit{DTG}$
        leading from $d'$ to some $d'' \in \textit{unreached}$: \\
      \hspace*{3cm}$\textit{transition-cost} := 0$ if $v$ is a
        derived variable; $1$ if $v$ is a fluent \\
      \hspace*{3cm}\textbf{for each} pair $v'=e'$ in the condition of
        $t$: \\
      \hspace*{4cm}$e := \textit{local-state}_{d'}(v')$ \\
      \hspace*{4cm}\textbf{call} $\textrm{compute-costs}(\Pi, s, v',
        e)$. \\
      \hspace*{4cm}$\textit{transition-cost} :=
        \textit{transition-cost} + \textit{cost}_{v'}(e, e')$ \\
      \hspace*{3cm}\textbf{if} $\textit{cost}_v(d, d') +
        \textit{transition-cost} < \textit{cost}_v(d,d'')$: \\
      \hspace*{4cm}$\textit{cost}_v(d,d'') := \textit{cost}_v(d,d') +
        \textit{transition-cost}$ \\
      \hspace*{4cm}$\textit{local-state}_{d''} :=
        \textit{local-state}_{d'}$ \\
      \hspace*{4cm}\textbf{for each} pair $v'=e'$ in the condition of
        $t$: \\
      \hspace*{5cm}$\textit{local-state}_{d''}(v') := e'$
    \end{algorithm}
  }
}


==> figures/evaluate-axioms-efficiently.tex <==
\framebox{
  \parbox{14.8cm}{
    \begin{algorithm}
      \hspace*{0cm}\textbf{algorithm} evaluate-axiom-layer($s$, $\mathcal A_i$): \\
      \hspace*{1cm}\textbf{for each} axiom $a \in \mathcal A_i$: \\
      \hspace*{2cm}$a\textrm{.counter} := |a\textrm{.cond}|$ \\
      \hspace*{1cm}\textbf{for each} variable $v$: \\
      \hspace*{2cm}\textbf{for each} axiom $a \in \mathcal A_i$ with a
        condition $v = s(v)$ in the body: \\
      \hspace*{3cm}$a\textrm{.counter} := a\textrm{.counter} - 1$ \\
      \hspace*{1cm}\textbf{while} there exists an axiom $a \in
        \mathcal A_i$ with $a\textrm{.counter} = 0$ that was not yet considered: \\
      \hspace*{2cm}Let $\langle v, d\rangle$ be the head of such an axiom. \\
      \hspace*{2cm}\textbf{if} $s(v) \neq d$: \\
      \hspace*{3cm}$s(v) := d$ \\
      \hspace*{3cm}\textbf{for each} axiom $a \in \mathcal A_i$ with a
        condition $v = d$ in the body: \\
      \hspace*{4cm}$a\textrm{.counter} := a\textrm{.counter} - 1$
  \end{algorithm}
  }
}



==> figures/initial-example-sas.tex <==
\newcommand{\operator}[3]{%
  \textrm{Operator} #1\textrm{:} \\
  \phantom{XX}\textrm{PRE:} #2%
  \phantom{XX}\textrm{EFF:} #3 \par
}

\framebox{
  \parbox{14cm}{
    \begin{ttfamily}
      \textrm{Variables:} \\
      \phantom{XX}p1\textrm{,} p2 $\in$ \{at-a\textrm{,} at-b\textrm{,} at-c\textrm{,} at-d\textrm{,} at-e\textrm{,} at-f\textrm{,}
          at-g\textrm{,} \\
      \phantom{XXXXXXXXXX\textrm{,}\{}in-c1\textrm{,} in-c2\textrm{,} in-c3\textrm{,} in-t\} \\
      \phantom{XX}c1\textrm{,} c2 $\in$ \{at-a\textrm{,} at-b\textrm{,} at-c\textrm{,} at-d\} \\
      \phantom{XX}c3\phantom{XXX\textrm{,}} $\in$ \{at-e\textrm{,} at-f\textrm{,} at-g\} \\
      \phantom{XX}t\phantom{XXXX\textrm{,}} $\in$ \{at-d\textrm{,} at-e\}

      \textrm{Init:} \\
      \phantom{XX}p1 = at-c\textrm{,} p2 = at-f \\
      \phantom{XX}c1 = at-a\textrm{,} c2 = at-b\textrm{,} c3 = at-g\textrm{,} t = at-e

      \textrm{Goal:} \\
      \phantom{XX}p1 = at-g\textrm{,} p2 = at-e

      \operator{drive-c1-a-d}{c1 = at-a}{c1 = at-d}
      \operator{drive-c1-b-d}{c1 = at-b}{c1 = at-d}
      \operator{drive-c1-c-d}{c1 = at-c}{c1 = at-d}
      \dots \\
      \operator{load-c1-p1-a}{c1 = at-a\textrm{,} p1 = at-a}{p1 = in-c1}
      \operator{load-c1-p1-b}{c1 = at-b\textrm{,} p1 = at-b}{p1 = in-c1}
      \operator{load-c1-p1-c}{c1 = at-c\textrm{,} p1 = at-c}{p1 = in-c1}
      \dots \\
      \operator{unload-c1-p1-a}{c1 = at-a\textrm{,} p1 = in-c1}{p1 = at-a}
      \operator{unload-c1-p1-b}{c1 = at-b\textrm{,} p1 = in-c1}{p1 = at-b}
      \operator{unload-c1-p1-c}{c1 = at-c\textrm{,} p1 = in-c1}{p1 = at-c}
      \dots
    \end{ttfamily}
  }
}

==> figures/initial-example-strips.tex <==
\newcommand{\operator}[4]{%
  \textrm{Operator} #1\textrm{:} \\
   \phantom{XX}\textrm{PRE:} #2%
   \phantom{XX}\textrm{ADD:} #3%
   \phantom{XX}\textrm{DEL:} #4 \par
}

\framebox{
  \parbox{14cm}{
    \begin{ttfamily}
      \textrm{Variables:} \\
      \phantom{XX}at-p1-a\textrm{,} at-p1-b\textrm{,} at-p1-c\textrm{,} at-p1-d\textrm{,}
        at-p1-e\textrm{,} at-p1-f\textrm{,} at-p1-g\textrm{,} \\
      \phantom{XX}at-p2-a\textrm{,} at-p2-b\textrm{,} at-p2-c\textrm{,} at-p2-d\textrm{,}
        at-p2-e\textrm{,} at-p2-f\textrm{,} at-p2-g\textrm{,} \\
      \phantom{XX}at-c1-a\textrm{,} at-c1-b\textrm{,} at-c1-c\textrm{,} at-c1-d\textrm{,} \\
      \phantom{XX}at-c2-a\textrm{,} at-c2-b\textrm{,} at-c2-c\textrm{,} at-c2-d\textrm{,} \\
      \phantom{XX}at-c3-e\textrm{,} at-c3-f\textrm{,} at-c3-g\textrm{,} \\
      \phantom{XX}at-t-d\textrm{,} at-t-e\textrm{,} \\
      \phantom{XX}in-p1-c1\textrm{,} in-p1-c2\textrm{,} in-p1-c3\textrm{,} in-p1-t\textrm{,} \\
      \phantom{XX}in-p2-c1\textrm{,} in-p2-c2\textrm{,} in-p2-c3\textrm{,} in-p2-t

      \textrm{Init:} \\
      \phantom{XX}at-p1-c\textrm{,} at-p2-f\textrm{,} at-c1-a\textrm{,} at-c2-b\textrm{,} at-c3-g\textrm{,} at-t-e

      \textrm{Goal:} \\
      \phantom{XX}at-p1-g\textrm{,} at-p2-e

      \operator{drive-c1-a-d}{at-c1-a}{at-c1-d}{at-c1-a}
      \operator{drive-c1-b-d}{at-c1-b}{at-c1-d}{at-c1-b}
      \operator{drive-c1-c-d}{at-c1-c}{at-c1-d}{at-c1-c}
      \dots \\
      \operator{load-c1-p1-a}{at-c1-a\textrm{,} at-p1-a}{in-p1-c1}{at-p1-a}
      \operator{load-c1-p1-b}{at-c1-b\textrm{,} at-p1-b}{in-p1-c1}{at-p1-b}
      \operator{load-c1-p1-c}{at-c1-c\textrm{,} at-p1-c}{in-p1-c1}{at-p1-c}
      \dots \\
      \operator{unload-c1-p1-a}{at-c1-a\textrm{,} in-p1-c1}{at-p1-a}{in-p1-c1}
      \operator{unload-c1-p1-b}{at-c1-b\textrm{,} in-p1-c1}{at-p1-b}{in-p1-c1}
      \operator{unload-c1-p1-c}{at-c1-c\textrm{,} in-p1-c1}{at-p1-c}{in-p1-c1}
      \dots
    \end{ttfamily}
  }
}


==> figures/planning-algorithm-easy-task.tex <==
\framebox{
  \parbox{14.8cm}{
    \begin{algorithm}
      \hspace*{0cm}\textbf{algorithm} solve-easy-MPT($\mathcal V$,
      $s_0$, $s_\star$, $\mathcal O$): \\
      \hspace*{1cm}\textbf{if} $s_\star = \emptyset$: \\
      \hspace*{2cm}\{ The goal is empty: the empty plan is a solution.
         \} \\
      \hspace*{2cm}\textbf{return} $\langle\rangle$. \\
      \hspace*{1cm}\textbf{else}: \\
      \hspace*{2cm}Let $v \in \mathcal V$ be a variable not
	occurring in preconditions or effect conditions in $\mathcal O$. \\
      \hspace*{2cm}\{ Such a variable always exists if
        the causal graph of the task is acyclic. \} \\
      \hspace*{2cm}$\mathcal V' := \mathcal V \setminus \{v\}$. \\
      \hspace*{2cm}$\mathcal O' := \{~o \in \mathcal O~|~o \text{~does
        not affect~} v~\}$. \\
      \hspace*{2cm}$\textit{plan} := \langle \rangle$ \\
      \hspace*{2cm}\textbf{if} $s_\star(v)$ is defined: \\
      \hspace*{3cm}Let $t_1$, $\dots$, $t_k$ be a path of
        transitions in $\textit{DTG}(v)$ from $s_0(v)$ to
	$s_\star(v)$. \\
      \hspace*{3cm}\{ $t_1$, $\dots$, $t_k$ is a ``high-level plan''
        that reaches the goal for $v$, \\
      \hspace*{3cm}\phantom{\{ }but ignores preconditions
        on other variables. \} \\
      \hspace*{3cm}\textbf{for each} $t \in \{t_1, \dots, t_k\}$: \\
      \hspace*{4cm}\{ Recursively find a plan that achieves the
        conditions of $t$. \} \\
      \hspace*{4cm}Let $\cond$ and $o$ be the condition and operator
        associated with $t$. \\
      \hspace*{4cm}Let $s_0'$ be the state reached after executing
        $\textit{plan}$, restricted to $\mathcal V'$. \\
      \hspace*{4cm}Extend $\textit{plan}$ by $\textrm{solve-easy-MPT}(\mathcal V',
  	s'_0, \cond, \mathcal O')$. \\
      \hspace*{4cm}Extend $\textit{plan}$ by $o$. \\
      \hspace*{2cm}\{ After dealing with $v$, recursively
        plan for goals on the remaining variables. \} \\
      \hspace*{2cm}Let $s_0'$ be the state reached after executing
        $\textit{plan}$, restricted to $\mathcal V'$. \\
      \hspace*{2cm}$s'_\star := s_\star$ restricted to
        $\mathcal V'$. \\
      \hspace*{2cm}Extend $\textit{plan}$ by
        $\textrm{solve-easy-MPT}(\mathcal V', s'_0, s'_\star, \mathcal
        O')$. \\
      \hspace*{2cm}\textbf{return} $\textit{plan}$
    \end{algorithm}
  }
}


==> figures/reach-one-goal-complete.tex <==
\framebox{
  \parbox{14.8cm}{
    \begin{algorithm}
      \hspace*{0cm}\textbf{algorithm}
        reach-one-goal($\Pi$, $v$, $d$, $\cond$): \\
      \hspace*{1cm}\textbf{for each} $\vartheta \in
        \{0, 1, \dots, \textit{max-threshold}\}$: \\
      \hspace*{2cm}Let $\mathcal O_\vartheta$ be the set of operators of
        $\Pi$ whose modification distance with respect to $v$ \\
      \hspace*{2cm}\quad is at most $\vartheta$
        and which do not affect any state
        variable occurring in $\cond$. \\
      \hspace*{2cm}Assign the cost $c$ to each operator $o \in
        \mathcal O_\vartheta$ with modification distance $c$ with \\
      \hspace*{2cm}\quad respect to $v$. \\
      \hspace*{2cm}Call the \emph{uniform-cost-search} algorithm with
        a closed list, using the operator set $O_\vartheta$, \\
      \hspace*{2cm}\quad to find a state satisfying $\{v = d\} \cup \cond$. \\
      \hspace*{2cm}\textbf{return} the plan if uniform-cost-search succeeded. \\
      \hspace*{1cm}\textbf{for each} $\vartheta \in
        \{0, 1, \dots, \textit{max-threshold}\}$: \\
      \hspace*{2cm}Let $\mathcal O_\vartheta$ be the set of operators of
        $\Pi$ whose modification distance with respect to $v$ \\
      \hspace*{2cm}\quad is at most $\vartheta$. \\
      \hspace*{2cm}Assign the cost $c$ to each operator $o \in
        \mathcal O_\vartheta$ with modification distance $c$ with \\
      \hspace*{2cm}\quad respect to $v$. \\
      \hspace*{2cm}Call the \emph{uniform-cost-search} algorithm with
        a closed list, using the operator set $O_\vartheta$, \\
      \hspace*{2cm}\quad to find a state satisfying $\{v = d\} \cup \cond$. \\
      \hspace*{2cm}\textbf{return} the plan if uniform-cost-search succeeded.
    \end{algorithm}
  }
}


==> figures/reach-one-goal.tex <==
\framebox{
  \parbox{14.8cm}{
    \begin{algorithm}
      \hspace*{0cm}\textbf{algorithm}
        reach-one-goal($\Pi$, $v$, $d$, $\cond$): \\
      \hspace*{1cm}\textbf{for each} $\vartheta \in
        \{0, 1, \dots, \textit{max-threshold}\}$: \\
      \hspace*{2cm}Let $\mathcal O_\vartheta$ be the set of operators of
        $\Pi$ whose modification distance with respect to $v$ \\
      \hspace*{2cm}\quad is at most $\vartheta$. \\
      \hspace*{2cm}Assign the cost $c$ to each operator $o \in
        \mathcal O_\vartheta$ with modification distance $c$ with \\
      \hspace*{2cm}\quad respect to $v$. \\
      \hspace*{2cm}Call the \emph{uniform-cost-search} algorithm with
        a closed list, using the operator set $O_\vartheta$, \\
      \hspace*{2cm}\quad to find a state satisfying $\{v = d\} \cup \cond$. \\
      \hspace*{2cm}\textbf{return} the plan if uniform-cost-search succeeded.
    \end{algorithm}
  }
}

